Crustify: Repository-Level Generation of Safe Rust Bindings with LLM Agents and Coverage-Guided Testing

Wrapping C code in a safe Rust interface lets Rust applications use it without writing unsafe code, until the code itself is migrated to Rust. Such bindings are tedious and error-prone to write, however: their internals use unsafe code that the Rust compiler does not check, so a single mistake can introduce undefined behavior (UB), and they have so far been written mostly by hand. We present Crustify, an agentic co-translator that generates safe Rust bindings for repository-level C libraries. Crustify schedules a target's types and symbols into dependency-ordered waves of independent batches that agents bind concurrently. Its agents derive the ownership and lifecycle contract of every pointer and type they wrap, check each binding with coverage-guided equivalence and UB tests under sanitizers and Miri, and review every wave. They build on three tools that we contribute: (a) ffibox, Rust primitives for C/Rust interop that mirror Box, Arc, and Vec for C objects without ever forming a reference to memory that C may alias; (b) Wavefront, a neuro-symbolic static analyzer that orders a target's items by their dependencies, including those that casts and type-erased pointers hide; and (c) ffimap, a rustc-based analysis that maps the unsafe surface of bindings. On libgit2 and ffmpeg, with one developer in the loop, Crustify generated safe bindings for 41.9% and 42.8% of their public APIs in about 51.9 and 58.9 hours. On the interface consumers are expected to use, only 1.6% and 0.4% of the bindings' public functions are unsafe, and only 0.1% and 0.6% have a raw pointer in their signature. Their tests cover 98.92% and 99.07% of the Rust code and 45.95% and 67.20% of libgit2 and of ffmpeg's libavutil, and the reviewers fixed 8 and 13 defects that caused UB reachable from Rust. To our knowledge, this is the first work to automate the generation of safe Rust bindings for C libraries.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    x=1mm, y=1mm,
    font=\footnotesize,
    >={Stealth[length=1.6mm]},
    box/.style={draw, rounded corners=1pt, align=center, inner sep=1.5pt, fill=white},
    stepbox/.style={box, text width=18mm, minimum height=7mm},
    artifact/.style={font=\scriptsize\ttfamily, text=black!65},
    doc/.style={box, fill=yellow!10},
    agent/.style={box, fill=blue!8, minimum height=7mm, text width=11.5mm},
    rev/.style={box, fill=orange!12, minimum height=7mm, text width=11.5mm},
    tool/.style={box, fill=black!4, minimum height=7mm, text width=18mm},
    phase/.style={draw=black!40, rounded corners=2pt, inner sep=2mm},
    plabel/.style={font=\footnotesize\bfseries, anchor=south west, inner sep=1pt},
    sub/.style={font=\scriptsize},
    flow/.style={->, thick},
    talk/.style={->, thick, green!40!black},
    use/.style={<->, >={Stealth[length=1.1mm]}, densely dashed, thick, black!55},
    feed/.style={->, densely dotted, thick, black!55},
  ]

  \node[box, text width=15mm, minimum height=8mm] (user) at (8.5,-4) {User};
  \node[doc, text width=16mm, minimum height=8mm] (settings) at (8.5,-17)
    {\texttt{CRUSTIFY.md}\\[-1pt]\scriptsize settings};
  \node[box, text width=15mm, minimum height=8mm] (repo) at (8.5,-30) {C repository};
  \node[box, fill=green!4, text width=15mm, minimum height=8mm] (crate) at (8.5,-43)
    {Safe Rust crate};

  \node[box, fill=green!8, text width=14mm, minimum height=53mm, anchor=north] (asst) at (32,0.5)
    {\textbf{Assistant}\\[-1pt]\scriptsize co-translator};

  \draw[talk] ([yshift=1.6mm]user.east) -- node[sub, above, inner sep=1pt] {goals} ([yshift=1.6mm]user.east -| asst.west);
  \draw[talk] ([yshift=-1.6mm]user.east -| asst.west) -- node[sub, below, inner sep=1pt] {brief} ([yshift=-1.6mm]user.east);
  \draw[flow] (settings.east) -- (settings.east -| asst.west);
  \draw[flow] (repo.east) -- (repo.east -| asst.west);
  \draw[flow] (crate.east -| asst.west) -- (crate.east);

  \coordinate (colL) at (45.5,0);
  \coordinate (colR) at (109,0);
  \node[agent, fill=violet!10, text width=10mm] (planner) at (54,-7) {Planner};
  \node[stepbox] (decomp) at (74.5,-7) {Module\\[-1pt]decomposition};
  \node[stepbox] (sched)  at (98.5,-7) {Scheduling};
  \draw[flow] (planner) -- (decomp);
  \draw[flow] (decomp) -- (sched);
  \node[artifact, below=0.3mm of decomp, align=center] (a2) {modules.json\\[-2pt]dependencies.json};
  \node[artifact, below=0.3mm of sched]  (a3) {schedule.json};

  \begin{scope}[on background layer]
    \node[phase, fit=(planner)(sched)(a2)(planner -| colL)(planner -| colR)] (planning) {};
  \end{scope}
  \node[plabel] at (planning.north west) {Planning};

  \node[box, text width=13.5mm, minimum height=4.4mm, sub, draw=black!45, text=black!65] (m0) at (52.5,-27)
    {foundational};
  \node[box, text width=13.5mm, minimum height=4.4mm, sub, fill=blue!8, very thick] (m1) at (52.5,-33)
    {module $j$};
  \node[sub] (md) at (52.5,-39.5) {$\vdots$};
  \node[box, text width=13.5mm, minimum height=4.4mm, sub, draw=black!45, text=black!65] (mn) at (52.5,-46)
    {module $n$};
  \draw[->, black!45] (m0) -- (m1);

  \node[agent] (b1) at (71,-32) {Binder\\[-1pt]\scriptsize batch 1};
  \node        (bd) at (80,-32) {$\cdots$};
  \node[agent] (bk) at (89,-32) {Binder\\[-1pt]\scriptsize batch $k$};
  \node[rev]   (r1) at (71,-44.5) {Reviewer\\[-1pt]\scriptsize batch 1};
  \node        (rd) at (80,-44.5) {$\cdots$};
  \node[rev]   (rm) at (89,-44.5) {Reviewer\\[-1pt]\scriptsize batch $m$};

  \begin{scope}[on background layer]
    \node[draw=blue!40, fill=blue!3, rounded corners=1pt, inner sep=1.2mm, fit=(b1)(bk)] (wave) {};
    \node[draw=orange!50, fill=orange!4, rounded corners=1pt, inner sep=1.2mm, fit=(r1)(rm)] (review) {};
  \end{scope}
  \node[sub, anchor=west] (wl) at ([xshift=0.3mm]wave.east) {wave $i$};
  \node[sub, anchor=west, align=left] (rl) at ([xshift=0.3mm]review.east) {review\\[-2pt]wave $i$};

  \draw[flow] (m1.east) -- (m1.east -| wave.west);
  \draw[flow] (wave.south) -- (review.north);

  \begin{scope}[on background layer]
    \node[phase, fit=(m0)(mn)(wave)(review)(wl)(rl)(m1 -| colL)(m1 -| colR)] (waves) {};
  \end{scope}
  \node[plabel] at (waves.north west) {Binding and review waves};

  \draw[flow] (a3.south) -- (a3.south |- waves.north);
  \draw[flow] (asst.east |- planner) -- (planning.west |- planner);
  \draw[flow] (asst.east |- m1) -- (waves.west |- m1);

  \node[tool] (t1) at (127.8,-6)  {\texttt{ffibox}\\[-1pt]\scriptsize primitives};
  \node[tool] (t2) at (127.8,-18) {Wavefront\\[-1pt]\scriptsize graph, ownership};
  \node[tool] (t3) at (127.8,-30) {ffimap\\[-1pt]\scriptsize safety scans};
  \node[tool] (t4) at (127.8,-42) {Tests\\[-1pt]\scriptsize sanitizers, Miri};
  \begin{scope}[on background layer]
    \node[phase, draw=black!25, fill=black!2, fit=(t1)(t4), inner sep=1.5mm] (tools) {};
  \end{scope}
  \node[plabel] at (tools.north west) {Agent tools};

  \draw[use] (planning.east) -- (tools.west |- planning.east);
  \draw[use] (waves.east) -- (tools.west |- waves.east);

  \node[doc, text width=110mm, minimum height=5.5mm, anchor=north, font=\scriptsize] (spec) at (80,-57.5)
    {\textbf{Specification}: workflows, decomposition, scheduling, binding, testing, review, conventions};
  \draw[feed] (spec.north -| asst) -- (asst.south);
  \draw[feed] (spec.north -| b1) -- (waves.south -| b1);
  \draw[feed, rounded corners=2pt] ($(spec.north -| waves.east)!0.5!(spec.north -| tools.west)$) |- ([yshift=-4.5mm]planning.east);
\end{tikzpicture}


==> figures/batch-cost-size.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.3cm},
                    batchplot, height=4.2cm,
                    ymode=log, log ticks with fixed point, ytick={1,3,10,30,100},
                    ymin=0.5, ymax=160]
    \nextgroupplot[title={Type batches}, ylabel={Cost (\$)}, xlabel={In-scope fields},
                   xmode=log,
                   xmin=0.2, xmax=50, xtick={0.3,1,3,10,30}, xticklabels={none,1,3,10,30},
                   batch legend, legend to name=batchlegend-size]
      \batchlegend
      \addlegendimage{only marks, mark=*, draw=black, fill=black}\addlegendentry{wrapping}
      \addlegendimage{only marks, mark=*, draw=black, fill=white}\addlegendentry{review}
      \draw[black!35, densely dashed] (axis cs:0.55,0.5) -- (axis cs:0.55,160);
      \batchsize{type}
    \nextgroupplot[title={Symbol batches}, xlabel={C lines of code}, xmode=log,
                   log ticks with fixed point, xtick={1,10,100,1000}, xmin=0.7, xmax=2000]
      \batchsize{symbol}
  \end{groupplot}
  \node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,4ex)$) {\pgfplotslegendfromname{batchlegend-size}};
\end{tikzpicture}


==> figures/batch-cost.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.3cm, vertical sep=1.5cm},
                    batchplot, ymode=log, log ticks with fixed point, ytick={1,3,10,30,100}]
    \nextgroupplot[libgit2 campaign axis, title={Type batches}, ylabel={libgit2: cost (\$)},
                   batch legend, legend to name=batchlegend-cost]
      \batchlegend
      \addlegendimage{only marks, mark=*, draw=black, fill=black}\addlegendentry{wrapping}
      \addlegendimage{only marks, mark=*, draw=black, fill=white}\addlegendentry{review}
      \batchcost{data/libgit2-wrap.csv}{data/libgit2-review.csv}{type}
    \nextgroupplot[libgit2 campaign axis, title={Symbol batches}]
      \batchcost{data/libgit2-wrap.csv}{data/libgit2-review.csv}{symbol}
    \nextgroupplot[ffmpeg campaign axis, ylabel={ffmpeg: cost (\$)}]
      \batchcost{data/ffmpeg-wrap.csv}{data/ffmpeg-review.csv}{type}
    \nextgroupplot[ffmpeg campaign axis]
      \batchcost{data/ffmpeg-wrap.csv}{data/ffmpeg-review.csv}{symbol}
  \end{groupplot}
  \node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,4ex)$) {\pgfplotslegendfromname{batchlegend-cost}};
\end{tikzpicture}

